Extremal Black Holes in Strong Magnetic Fields: Near-Horizon Geometries and Meissner Effect

For extremal black holes, one can construct simpler, limiting spacetimes that describe the geometry near degenerate horizons. Since these spacetimes are known to have enhanced symmetry, the limiting objects coincide for different solutions. We show that this occurs for strongly magnetised Kerr-Newman solution, and how this is related to physical Meissner effect of expulsion of magnetic fields from extremal black holes.

==> MKNps2m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7086.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1117){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,1944){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,2771){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3597){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,4424){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(946,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(1881,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2816,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3752,484){\makebox(0,0){\strut{}$0$}}%
      \put(4687,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(5622,484){\makebox(0,0){\strut{}$1$}}%
      \put(6557,484){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(176,2770){\rotatebox{-270}{\makebox(0,0){\strut{}$BM$}}}%
      \put(3751,154){\makebox(0,0){\strut{}$\gamma_\mrm{KN}$}}%
      \put(1881,1799){\makebox(0,0)[l]{\strut{}$-\frac{5}{6}\rpi$}}%
      \put(2816,1965){\makebox(0,0)[l]{\strut{}$-\frac{2}{3}\rpi$}}%
      \put(5659,1799){\makebox(0,0)[l]{\strut{}$-\frac{\rpi}{3}$}}%
      \put(6444,1965){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4874,1944){\makebox(0,0)[l]{\strut{}$-\frac{\rpi}{2}$}}%
      \put(2349,3618){\makebox(0,0)[l]{\strut{}$\frac{\rpi}{2}$}}%
      \put(6052,1799){\makebox(0,0)[l]{\strut{}$-\frac{\rpi}{6}$}}%
      \put(946,3721){\makebox(0,0)[l]{\strut{}$\frac{\rpi}{6}$}}%
      \put(1414,3907){\makebox(0,0)[l]{\strut{}$\frac{\rpi}{3}$}}%
      \put(4406,3576){\makebox(0,0)[l]{\strut{}$\frac{2}{3}\rpi$}}%
      \put(5341,3783){\makebox(0,0)[l]{\strut{}$\frac{5}{6}\rpi$}}%
      \put(946,1117){\makebox(0,0)[l]{\strut{}$\frac{5}{6}\rpi$}}%
      \put(6220,4341){\makebox(0,0)[l]{\strut{}$-\frac{5}{6}\rpi$}}%
      \put(1227,1531){\makebox(0,0)[l]{\strut{}$\rpi$}}%
      \put(6070,4176){\makebox(0,0)[l]{\strut{}$\rpi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MKNps2m}}%
    \gplfronttext
  \end{picture}%
\endgroup

